Don't Learn, Ground: A Case for Natural Language Inference with Visual Grounding

We propose a zero-shot method for Natural Language Inference (NLI) that leverages multimodal representations by grounding language in visual contexts. Our approach generates visual representations of premises using text-to-image models and performs inference by comparing these representations with textual hypotheses. We evaluate two inference techniques: cosine similarity and visual question answering. Our method achieves high accuracy without task-specific fine-tuning, demonstrating robustness against textual biases and surface heuristics. Additionally, we design a controlled adversarial dataset to validate the robustness of our approach. Our findings suggest that leveraging visual modality as a meaning representation provides a promising direction for robust natural language understanding.

==> latex/tikz.tex <==
\resizebox{\textwidth}{!}{%
  \begin{tikzpicture}[x=1pt, y=1pt, yscale=-1]

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Node 12: The "E / N / C" box
    \node[draw=black, fill=gray!20, rounded corners,
          minimum width=85pt, minimum height=30pt,
          anchor=north west] (node12) at (655,157) {%
      \textbf{E / N / C}%
    };
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Group 35: The stacked boxes for Sim. Score (x5)
    % Container's top–left is at (470,130). The children positions are relative.
    \node[draw=black, fill=green!30, rounded corners,
          minimum width=122.73pt, minimum height=33.33pt,
          anchor=north west] (group35_1) at (470,130+16.67) {};
    \node[draw=black, fill=green!30, rounded corners,
          minimum width=122.73pt, minimum height=33.33pt,
          anchor=north west] (group35_2) at (470+6.82,130+12.5) {};
    \node[draw=black, fill=green!30, rounded corners,
          minimum width=122.73pt, minimum height=33.33pt,
          anchor=north west] (group35_3) at (470+13.64,130+8.33) {};
    \node[draw=black, fill=green!30, rounded corners,
          minimum width=122.73pt, minimum height=33.33pt,
          anchor=north west] (group35_4) at (470+20.45,130+4.17) {};
    \node[draw=black, fill=green!30, rounded corners,
          minimum width=122.73pt, minimum height=33.33pt,
          anchor=north west] (simscore) at (470+27.27,130) {%
      \textbf{BLIP-1 Score (x5)}%
    };
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Group 34: The stacked boxes for VQA (x5)
    % Container's top–left is at (470,170).
    \node[draw=black, fill=red!30, rounded corners,
          minimum width=122.73pt, minimum height=33.33pt,
          anchor=north west] (group34_1) at (470,170+16.67) {};
    \node[draw=black, fill=red!30, rounded corners,
          minimum width=122.73pt, minimum height=33.33pt,
          anchor=north west] (group34_2) at (470+6.82,170+12.5) {};
    \node[draw=black, fill=red!30, rounded corners,
          minimum width=122.73pt, minimum height=33.33pt,
          anchor=north west] (group34_3) at (470+13.64,170+8.33) {};
    \node[draw=black, fill=red!30, rounded corners,
          minimum width=122.73pt, minimum height=33.33pt,
          anchor=north west] (group34_4) at (470+20.45,170+4.17) {};
    \node[draw=black, fill=red!30, rounded corners,
          minimum width=122.73pt, minimum height=33.33pt,
          anchor=north west] (vqa) at (470+27.27,170) {%
      \textbf{VLM VQA (x5)}%
    };
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Group 40: The image box group
    % The container is at (280,140) with an internal offset (-23,4)
    \node[draw=black, fill=pink!30, rounded corners,
          minimum width=210pt, minimum height=60pt,
          anchor=north west] (imgbox) at (280-48,140+20) {};
    \node[draw=black, fill=cyan!30, rounded corners,
          minimum width=95pt, minimum height=30pt,
          anchor=north west] (embIMG) at (20,140+35) {%
          \textbf{⟨$P$:} Three people shopping in a market⟩%
          };
    \node[draw=black, fill=cyan!30, rounded corners,
          minimum width=210pt, minimum height=30pt,
          anchor=north west] (embText) at (280-48,140-17) {%
          \textbf{⟨$H_1$:} Three people at a market. $H_2$, $H_3$⟩%
          };
    % The image node is at offset (3.14,11) relative to the subgroup.
    \node[anchor=north west, inner sep=0] (img) at (280-48+3.14,140+20+11) {%
      \includegraphics[width=203.72pt,height=38pt]{Difficult_cases_v2/ImageMarket.png}%
    };
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Now the edges (using the absolute coordinates from the XML)
    %
    % Edge from "Sim. Score (x5)" side:
    \draw[-{Latex[length=2mm,width=2mm]}] (620,144) -- (691,144) -- (700,157)
      node[midway, above, xshift=-37, yshift=7]{\textbf{Aggregation}};
    % Edge from "VQA (x5)" side:
    \draw[-{Latex[length=2mm,width=2mm]}] (620,204) -- (691,204) -- (700,187)
      node[midway, above, xshift=-37, yshift=-10]{\textbf{Aggregation}};
    % Two simple edges
    \draw[-{Latex[length=2mm,width=2mm]}] (442,188) -- (498,188);
    \draw[-{Latex[length=2mm,width=2mm]}] (442,140) -- (498,140);
    % Diagonal lines
    \draw[-{Latex[length=2mm,width=2mm]}] (442,188) -- (498,143);
    \draw[-{Latex[length=2mm,width=2mm]}] (442,140) -- (498,185);
    % 
    \draw[-{Latex[length=2mm,width=2mm]}] (204,190) -- (232,190)  node[midway, above, yshift=2]{\textbf{TTI}};
  \end{tikzpicture}
} % end of resizebox
